Data-CASE: Grounding Data Regulations for Compliant Data Processing Systems

Data regulations, such as GDPR, are increasingly being adopted globally to protect against unsafe data management practices. Such regulations are, often ambiguous (with multiple valid interpretations) when it comes to defining the expected dynamic behavior of data processing systems. This paper argues that it is possible to represent regulations such as GDPR formally as invariants using a (small set of) data processing concepts that capture system behavior. When such concepts are grounded, i.e., they are provided with a single unambiguous interpretation, systems can achieve compliance by demonstrating that the system-actions they implement maintain the invariants (representing the regulations). To illustrate our vision, we propose Data-CASE, a simple yet powerful model that (a) captures key data processing concepts (b) a set of invariants that describe regulations in terms of these concepts. We further illustrate the concept of grounding using "deletion" as an example and highlight several ways in which end-users, companies, and software designers/engineers can use Data-CASE.

==> fig/Eval_WkLoads.tex <==
\subfloat[Interpretations of Data Erasure in PSQL on WCus]{
\begin{tikzpicture}
\begin{axis} [name = plot1, height=3.86cm,
        width=6cm,
        %x tick label style={xshift=0.4cm},
        %xmin=-1,
        ymin=0,
        ymax=16000,
        xmin = 0,
        xmax = 13,
        xticklabel shift= 0in,
        xtick={2,5,8,11},
        xtick pos=bottom,
        % xlabel shift=2in,
        %every access x label/.style={at=(ticklabel cs: 2,0)}, anchor=north,
        xticklabels = {10K, 30K, 50K, 70K},
        x tick label style = {font = \small, rotate=0},
        y tick label style = {font = \small, rotate=0},
        ylabel=Completion Time (secs),
        xlabel= {Number of Transactions (txns.)},
        x label style = {font=\small},
        y label style = {font=\small},
        legend style={
          at={(0,1)},
          anchor=north west, font =\small, legend columns = 1, draw=none, fill = none
        },
        % nodes near coords,
        % every node near coord/.append style={font=\tiny},
        ybar=0pt, %ybar=0pt means bar stick together
        bar width=6pt,
        %bar sep = 6pt,
        legend pos= north west,
        legend style={legend cell align=left, font=\tiny, legend columns=1},
        %bottom line makes single bar appear in legend
        legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.125cm);},
        ytick = {1000, 3000, 6000, 9000, 12000, 15000},
        ymajorgrids, yminorgrids, reverse legend
]
\addplot [fill=teal]  coordinates {(2,376) (5,1003) (8,1472) (11,1966)};
\addlegendentry {DELETE + VACUUM}
\addplot [pattern=horizontal lines, pattern color=red] coordinates {(2,412) (5,1044) (8,1617) (11,2042)};
\addlegendentry {DELETE}
\addplot [pattern=north east lines, pattern color=brown] coordinates {(2,459) (5,1321) (8,2261) (11,3247)};
\addlegendentry {Tombstones (Indexing)}
\addplot [pattern=north west lines, pattern color=black]coordinates {(2,2391) (5,7106) (8,11248) (11,14826)};
\addlegendentry {DELETE and VACUUM FULL}
% \legend{DELETE and VACUUM FULL, Tombstones (Indexing), DELETE + VACUUM, DELETE}
\end{axis}
\end{tikzpicture}
}
\subfloat[Completion time for workloads]{
\begin{tikzpicture}
\begin{axis} [height=3.86cm,
        width=6cm,
        %x tick label style={xshift=0.4cm},
        %xmin=-1,
        ymin=0,
        % ymax=10,
        xmin = 0,
        xmax = 8,
        xticklabel shift= 0.0in,
        xtick={1,3,5,7},
        xtick pos=bottom,
        x tick label style = {font = \small, rotate=0},%no need to rotate!
        % xlabel shift=2in,
        %every access x label/.style={at=(ticklabel cs: 2,0)}, anchor=north,
        xticklabels = {WPros, WCon, WCus, YCSB-C},
        x tick label style = {font = \small, rotate=0},
        ylabel={Completion Time (mins)},
        ytick = {5, 10, 15, 20, 25, 30},
        x label style = {font=\small},
        y label style = {font=\small},
        xlabel= {Workloads (100k records, 10k txns.)},
        legend style={
          at={(10,1)},
          anchor=north east,
        },
        % nodes near coords,
        % every node near coord/.append style={font=\tiny},
        ybar=0pt, %ybar=0pt means bar stick together
        bar width=6pt,
        legend pos= north east,
        legend style={draw = none, fill = none, font=\tiny, legend columns=3, at={(1,1)}},
        %bottom line makes single bar appear in legend
        legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);},
        %extra y ticks ={500, 1500, 2500, 3250},
        ymajorgrids,
]
% LUKS: 2.767, 3.206, 3.3989, 3.516
% ZFS 256: 2.7759, 3.230, 3.421, 3.5316
% ZFS 128: 2.8407, 3.2645, 3.460, 3.557
\addplot [fill=teal] coordinates {(1,6.03) (3,6.42) (5,8.8) (7,5.25)};
\addlegendentry {P\_Base}
\addplot  [pattern=north east lines, pattern color=red]coordinates {(1,6.6) (3,9.67) (5,10.85) (7,6.07)};
\addlegendentry {P\_GBench}
\addplot [pattern=north west lines, pattern color=brown] coordinates {(1, 26.5) (3, 16.11) (5, 16.52) (7,7.12)};
\addlegendentry{P\_SYS}
% \addplot coordinates {(1,2.7759) (4,3.230) (7,3.421) (10,3.5316)};
% \addlegendentry {ZFS 256 Bit-AES-GCM encryption}
% \addplot coordinates {(1,2.8407) (4,3.2645) (7,3.460) (10,3.557)};
% \addlegendentry {ZFS 128 Bit-AES-GCM encryption}
\end{axis}
\end{tikzpicture}
}
% \begin{axis} [name = plot1, height=4.5cm,
%         width=7.5cm,
%         %x tick label style={xshift=0.4cm},
%         %xmin=-1,
%         ymin=0,
%         ymax=16000,
%         xmin = 0,
%         xmax = 11,
%         xticklabel shift= 0in,
%         xtick={1,4,7, 10},
%         xtick pos=bottom,
%         % xlabel shift=2in,
%         %every access x label/.style={at=(ticklabel cs: 2,0)}, anchor=north,
%         xticklabels = {10K, 30K, 50K, 70K},
%         x tick label style = {font = \tiny, rotate=0},
%         y tick label style = {font = \tiny, rotate=0},
%         ylabel=Time to run WCon (seconds),
%         xlabel= {Number of Transactions},
%         x label style = {font=\small},
%         y label style = {font=\small},
%         legend style={
%           at={(0,1)},
%           anchor=north west, font =\small, legend columns = 1, draw=none, fill = none
%         },
%         % nodes near coords,
%         % every node near coord/.append style={font=\tiny},
%         ybar=0pt, %ybar=0pt means bar stick together
%         bar width=6pt,
%         legend pos= north west,
%         legend style={legend cell align=left, font=\tiny, legend columns=1},
%         %bottom line makes single bar appear in legend
%         legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.125cm);},
%         ytick = {0, 1000, 2000, 3000, 4000, 8000, 12000, 16000},
%         ymajorgrids, yminorgrids,
% ]
% DELETE + UNLOCK VAC: 2.575, 3.001, 3.1679, 3.2935
% Norm del: 2.6148, 3.0187, 3.2087, 3.310
% tombstone: 2.6618, 3.1209, 3.3543, 3.511
% DEL + FULL VACC: 3.3785, 3.8516, 4.051, 4.171
\subfloat[WCus (lines) \& YCSB-C(bars) workloads]{
\begin{tikzpicture}
\begin{axis} [height=3.86cm,
        width=6cm,
        %x tick label style={xshift=0.4cm},
        %xmin=-1,
        ymin=0,
        ymax=100,
        ytick = {0, 20, 40, 60, 80, 100},
        xmin = 0,
        xmax = 10,
        % xticklabel shift= 0.0in,
        % xtick={1,3,5,7, 9},
        % xtick pos=bottom,
        % x tick label style = {font = \small, rotate=0},%no need to rotate!
        % xlabel shift=2in,
        %every access x label/.style={at=(ticklabel cs: 2,0)}, anchor=north,
        % xticklabels={100k, 200k, 300k, 400k, 500k},
        % x tick label style = {font = \small, rotate=0},
        ylabel={Completion Time (mins)},
        ytick = {5, 10, 15, 20, 25, 30},
        % x label style = {font=\small},
        y label style = {font=\small},
        % xlabel= {YCSB-C Workloads},
        legend style={
          at={(0,0.75)},
          % anchor=north west,
        },
        % nodes near coords,
        % every node near coord/.append style={font=\tiny},
        ybar=0pt, %ybar=0pt means bar stick together
        bar width=6pt,
        legend pos= north west,
        % legend style={draw = none, fill = none, font=\small, legend columns=-1},
        legend style={draw=none, fill=none, font=\tiny,  at={(0,0.75)},anchor=north west, legend columns=2},
        %bottom line makes single bar appear in legend
        legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);},
        %extra y ticks ={500, 1500, 2500, 3250},
        ymajorgrids,
        y label style = {font=\small},
	xtick pos=bottom,
        xtick={},
	height=3.96cm,
        width=6cm,
        axis x line=none,
        xtick style={draw=none},
        axis y line=none,
        ytick style={draw=none},
    %      ymode=log,
    % log basis y=10,
]
% first
\addplot[fill=teal] coordinates {
	(1, 5.25)
	(3, 10.3)
	(5, 13.47)
	(7, 16.13)
        (9, 19.72)

};
%second
% Add values and attributes for the first plot
\addplot[pattern=north east lines, pattern color=red] coordinates {
	(1, 6.07)
	(3, 10.98)
	(5, 15.18)
 	(7, 18.75)
	(9, 22.48)
};
%third
\addplot[pattern=north west lines, pattern color=brown] coordinates {
	(1, 7.12)
	(3, 11.5)
	(5, 15.77)
	(7, 18.63)
	(9, 21.55)
};
\legend{P\_Base, P\_GBench, P\_SYS}
\end{axis}
\begin{axis}[
% Total personal data records x axis
% Completion Time (mins) y axis
	xlabel=Number of Records (10k txns.),
	ylabel=Completion Time (mins),
	x label style = {font=\small},
        y label style = {font=\small},
	xtick pos=bottom,
	height=3.96cm,
        width=6cm,
        legend style={draw=none, fill=none, font=\tiny,  at={(0,1)},anchor=north west, legend columns=2},
    xticklabels={100k, 200k, 300k, 400k, 500k},
    xtick = {1,2,3,4,5},
    % ytick = {10, 20, 30, 40, 50},
    ymajorgrids,
    % ymode=log,
    % log basis y=10,
    ]
\addplot[color=teal,mark=x] coordinates {
	(1, 8.8)
	(2, 18.33)
	(3, 27.97)
	(4, 38.63)
	(5, 48.77)
};
% Add values and attributes for the first plot
\addplot[color=red,mark=square] coordinates {
	(1, 10.85)
	(2, 19.78)
	(3, 31.75)
	(4, 44.32)
	(5, 55.57)
};
\addplot[color=brown,mark=diamond] coordinates {
	(1, 16.52)
	(2, 33.58)
	(3, 54.53)
	(4, 72.73)
	(5, 95.5)
};
% Add values and attributes for the second plot
\legend{P\_Base, P\_GBench, P\_SYS}
\end{axis}
\end{tikzpicture}
}
%%%
%
%
%
%
%
%
%
% \subfloat[YCSB Workload-C]{
% \begin{tikzpicture}
% \begin{axis}[
% % Total personal data records x axis
% % Completion Time (mins) y axis
% 	xlabel=Total Number of Data Records,
% 	ylabel=Completion Time (mins),
% 	x label style = {font=\small},
%         y label style = {font=\small},
% 	xtick pos=bottom,
% 	width=6.25cm,height=3.96cm,
%     legend style={at={(10,3)},anchor=south east},
%     legend pos= north west,
%         legend style={draw = none, fill=none, legend cell align=left, font=\small, legend columns = 2},
%     xticklabels={100k, 200k, 300k, 400k, 500k},
%     xtick = {1,2,3,4,5},
%     ymajorgrids
%     ]
% % Add values and attributes for the second plot
% \legend{P\_Base, P\_GBench, P\_SYS}
% \end{axis}
% \end{tikzpicture}
% }
% \subfloat[GDPRBench Workloads]{
% \begin{tikzpicture}
% \begin{axis} [height=3.96cm,
%         width=6cm,
%         %x tick label style={xshift=0.4cm},
%         %xmin=-1,
%         ymin=0,
%         % ymax=10,
%         xmin = 0,
%         xmax = 8,
%         xticklabel shift= 0.0in,
%         xtick={1,3,5,7},
%         xtick pos=bottom,
%         x tick label style = {font = \tiny, rotate=0},%no need to rotate!
%         % xlabel shift=2in,
%         %every access x label/.style={at=(ticklabel cs: 2,0)}, anchor=north,
%         xticklabels = {Processor, Controller, Customer, YCSB-C},
%         x tick label style = {font = \tiny, rotate=0},
%         ylabel={Completion Time (mins)},
%         ytick = {5, 10, 15, 20, 25, 30},
%         x label style = {font=\small},
%         y label style = {font=\small},
%         xlabel= {GDPRBench Workloads},
%         legend style={
%           at={(0,1)},
%           anchor=north west,
%         },
%         % nodes near coords,
%         % every node near coord/.append style={font=\tiny},
%         ybar=0pt, %ybar=0pt means bar stick together
%         bar width=6pt,
%         legend pos= north east,
%         legend style={draw = none, fill = none, legend cell align=left, font=\small, legend columns=2},
%         %bottom line makes single bar appear in legend
%         legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);},
%         %extra y ticks ={500, 1500, 2500, 3250},
%         ymajorgrids,
% ]
% % LUKS: 2.767, 3.206, 3.3989, 3.516
% % ZFS 256: 2.7759, 3.230, 3.421, 3.5316
% % ZFS 128: 2.8407, 3.2645, 3.460, 3.557
% \addplot [fill=teal] coordinates {(1,6.03) (3,6.42) (5,8.8) (7,5.25)};
% \addlegendentry {P\_Base}
% \addplot  [pattern=north east lines, pattern color=red]coordinates {(1,6.6) (3,9.67) (5,10.85) (7,6.07)};
% \addlegendentry {P\_GBench}
% \addplot [pattern=north west lines, pattern color=brown] coordinates {(1, 26.5) (3, 16.11) (5, 16.52) (7,7.12)};
% \addlegendentry{P\_SYS}
% % \addplot coordinates {(1,2.7759) (4,3.230) (7,3.421) (10,3.5316)};
% % \addlegendentry {ZFS 256 Bit-AES-GCM encryption}
% % \addplot coordinates {(1,2.8407) (4,3.2645) (7,3.460) (10,3.557)};
% % \addlegendentry {ZFS 128 Bit-AES-GCM encryption}
% \end{axis}
% \end{tikzpicture}
% }
% % DELETE + UNLOCK VAC: 2.575, 3.001, 3.1679, 3.2935
% % Norm del: 2.6148, 3.0187, 3.2087, 3.310
% % tombstone: 2.6618, 3.1209, 3.3543, 3.511
% % DEL + FULL VACC: 3.3785, 3.8516, 4.051, 4.171
% \subfloat[GDPRBench Customer]{
% \begin{tikzpicture}
% \begin{axis}[
% % Total personal data records x axis
% % Completion Time (mins) y axis
% 	xlabel=Total Number of Data Records,
% 	ylabel=Completion Time (mins),
% 	x label style = {font=\small},
%         y label style = {font=\small},
% 	xtick pos=bottom,
% 	width=6.25cm,height=3.96cm,
%     legend style={ at={(10,3)},anchor=north west},
%     legend pos= north west,
%         legend style={draw=none, fill=none, legend cell align=left, font=\small, legend columns = 2},
%     xticklabels={100k, 200k, 300k, 400k, 500k},
%     xtick = {1,2,3,4,5},
%     % ytick = {10, 20, 30, 40, 50},
%     ymajorgrids
%     ]
% \addplot[color=teal,mark=x] coordinates {
% 	(1, 8.8)
% 	(2, 18.33)
% 	(3, 27.97)
% 	(4, 38.63)
% 	(5, 48.77)
% };
% % Add values and attributes for the first plot
% \addplot[color=red,mark=square] coordinates {
% 	(1, 10.85)
% 	(2, 19.78)
% 	(3, 31.75)
% 	(4, 44.32)
% 	(5, 55.57)
% };
% \addplot[color=brown,mark=diamond] coordinates {
% 	(1, 16.52)
% 	(2, 33.58)
% 	(3, 54.53)
% 	(4, 72.73)
% 	(5, 95.5)
% };
% % Add values and attributes for the second plot
% \legend{P\_Base, P\_GBench, P\_SYS}
% \end{axis}
% \end{tikzpicture}
% }
% %%%
% %
% %
% %
% %
% %
% %
% %
% \subfloat[YCSB Workload-C]{
% \begin{tikzpicture}
% \begin{axis}[
% % Total personal data records x axis
% % Completion Time (mins) y axis
% 	xlabel=Total Number of Data Records,
% 	ylabel=Completion Time (mins),
% 	x label style = {font=\small},
%         y label style = {font=\small},
% 	xtick pos=bottom,
% 	width=6.25cm,height=3.96cm,
%     legend style={at={(10,3)},anchor=south east},
%     legend pos= north west,
%         legend style={draw = none, fill=none, legend cell align=left, font=\small, legend columns = 2},
%     xticklabels={100k, 200k, 300k, 400k, 500k},
%     xtick = {1,2,3,4,5},
%     ymajorgrids
%     ]
% \addplot[color=teal,mark=x] coordinates {
% 	(1, 5.25)
% 	(2, 10.3)
% 	(3, 13.47)
% 	(4, 16.13)
% 		(5, 19.72)
% };
% % Add values and attributes for the first plot
% \addplot[color=red,mark=square] coordinates {
% 	(1, 6.07)
% 	(2, 10.98)
% 	(3, 15.18)
%  	(4, 18.75)
% 	(5, 22.48)
% };
% \addplot[color=brown,mark=diamond] coordinates {
% 	(1, 7.12)
% 	(2, 11.5)
% 	(3, 15.77)
% 	(4, 18.63)
% 	(5, 21.55)
% };
% % Add values and attributes for the second plot
% \legend{P\_Base, P\_GBench, P\_SYS}
% \end{axis}
% \end{tikzpicture}
% }
